Window Function Optimization: Co-Evaluation and Other Techniques

Window functions are among the most expressive features of modern SQL. Surprisingly, relatively little has been written about their optimization. Some techniques exist, such as pushing predicates through a window under ideal conditions, but known optimizations no longer apply when those conditions are even slightly unmet. We show that these limitations are not fundamental, but persist because a reasoning framework for window function optimization has been missing. We provide such a framework, introducing techniques we call Frame Analysis, Partition Analysis, and a new execution strategy called Co-Evaluation. These clarify when and how optimizations can be applied. Co-Evaluation, in particular, allows early evaluation of predicates even when they depend on the window function's result. We present each technique and organize the results as a table of algebraic equivalences for window functions. We test these optimizations in an open-source engine, where they never hurt performance and make certain common queries up to 40.7 times faster, with larger tables yielding larger gains.

==> figures/fig_wf+_execution.tex <==
\begin{tikzpicture}[x=1pt, y=-1pt]

% === COLOR DEFINITIONS (exact from SVG) ===
\definecolor{blue1}{HTML}{0432FF}   % #0432ff
\definecolor{blue2}{HTML}{8080FF}   % #8080ff
\definecolor{blue3}{HTML}{7A81FF}   % #7a81ff
\definecolor{red1}{HTML}{FFC0C0}    % #ffc0c0 (lightest)
\definecolor{red2}{HTML}{FF0000}    % red (darkest)
\definecolor{red3}{HTML}{FF8080}    % #ff8080
\definecolor{red4}{HTML}{FF4040}    % #ff4040
\definecolor{orange1}{HTML}{FF914D}
\definecolor{labelred}{HTML}{B1001C}

\def\cw{19.39}
\def\ch{6.5}

% ============================================================
% TOP HALF - STANDARD EXECUTION (exact from SVG)
% ============================================================

% === HEADER LABELS ===
% Centered above respective stages with arrows pointing to relevant columns
\node[font=\huge, align=center] at (178, 20) {partition\\[-2pt] by dept};
\draw[->, >=stealth, thin] (203, 28) to[out=0, in=90] (218, 52);

\node[font=\huge, align=center] at (280, 20) {order by\\[-2pt] salary};
\draw[->, >=stealth, thin] (302, 28) to[out=0, in=90] (332, 52);

\node[font=\huge, align=center] at (390, 20) {merged sorted\\[-2pt] partitions};
\draw[->, >=stealth, thin] (421, 28) to[out=0, in=90] (430, 48);

\node[font=\huge, align=center] at (490, 20) {rank by\\[-2pt] salaries};
\draw[->, >=stealth, thin] (515, 28) to[out=0, in=90] (524, 48);

\node[font=\huge] at (565, 20) {top 2};
\draw[->, >=stealth, thin] (580, 20) to[out=0, in=90] (579, 48);

% === LEFT SIDE LABELS ===
\node[font=\huge, anchor=east] at (95, 40) {salary col};
\node[font=\huge, anchor=east] at (95, 60) {dept col};
\draw[->, >=stealth, thin] (97, 40) to[out=0, in=90] (135, 85);
\draw[->, >=stealth, thin] (97, 60) to[out=0, in=90] (116, 85);

\node[font=\huge, anchor=west] at (35, 98) {worker i};
\node[font=\huge, anchor=west] at (35, 152) {worker j};

\draw[thin] (52, 134) -- (556, 134);

% === STAGE A (exact from SVG) ===
% Worker i (9 rows)
\fill[blue1] (106.2, 86.8) rectangle ++(\cw, \ch);   % row 0
\fill[red1]  (125.6, 86.8) rectangle ++(\cw, \ch);
\fill[blue2] (106.2, 92.6) rectangle ++(\cw, \ch);   % row 1
\fill[red2]  (125.6, 92.6) rectangle ++(\cw, \ch);
\fill[blue1] (106.2, 98.5) rectangle ++(\cw, \ch);   % row 2
\fill[red3]  (125.6, 98.5) rectangle ++(\cw, \ch);
\fill[blue3] (106.2, 104.3) rectangle ++(\cw, \ch);  % row 3
\fill[red4]  (125.6, 104.4) rectangle ++(\cw, \ch);
\fill[blue1] (106.2, 110.2) rectangle ++(\cw, \ch);  % row 4
\fill[red4]  (125.6, 110.2) rectangle ++(\cw, \ch);
\fill[blue1] (106.2, 116.0) rectangle ++(\cw, \ch);  % row 5
\fill[red1]  (125.6, 116.1) rectangle ++(\cw, \ch);
\fill[blue2] (106.2, 121.9) rectangle ++(\cw, \ch);  % row 6
\fill[red3]  (125.6, 121.9) rectangle ++(\cw, \ch);
\fill[blue3] (106.2, 127.8) rectangle ++(\cw, \ch);  % row 7
\fill[red1]  (125.6, 127.8) rectangle ++(\cw, \ch);
\fill[blue1] (106.2, 133.6) rectangle ++(\cw, \ch);  % row 8
\fill[red4]  (125.6, 133.6) rectangle ++(\cw, \ch);

% Worker j (7 rows)
\fill[blue1] (106.2, 140.1) rectangle ++(\cw, \ch);  % row 0
\fill[red3]  (125.6, 140.2) rectangle ++(\cw, \ch);
\fill[blue3] (106.2, 146.0) rectangle ++(\cw, \ch);  % row 1
\fill[red4]  (125.6, 146.0) rectangle ++(\cw, \ch);
\fill[blue1] (106.2, 151.9) rectangle ++(\cw, \ch);  % row 2
\fill[red4]  (125.6, 151.9) rectangle ++(\cw, \ch);
\fill[blue1] (106.2, 157.7) rectangle ++(\cw, \ch);  % row 3
\fill[red1]  (125.6, 157.7) rectangle ++(\cw, \ch);
\fill[blue2] (106.2, 163.6) rectangle ++(\cw, \ch);  % row 4
\fill[red3]  (125.5, 163.9) rectangle ++(\cw, \ch);
\fill[blue1] (106.2, 169.9) rectangle ++(\cw, \ch);  % row 5
\fill[red1]  (125.6, 170.1) rectangle ++(\cw, \ch);
\fill[blue2] (106.2, 176.0) rectangle ++(\cw, \ch);  % row 6
\fill[red2]  (125.6, 176.0) rectangle ++(\cw, \ch);

% === STAGE B INPUT (output of A, unsorted) ===
% Worker i (8 rows)
\fill[blue1] (209.2, 58.9) rectangle ++(\cw, \ch);   % blue1 group
\fill[red1]  (228.6, 58.9) rectangle ++(\cw, \ch);
\fill[blue1] (209.2, 65.0) rectangle ++(\cw, \ch);
\fill[red4]  (228.6, 65.0) rectangle ++(\cw, \ch);
\fill[blue1] (209.2, 71.3) rectangle ++(\cw, \ch);
\fill[red3]  (228.6, 71.3) rectangle ++(\cw, \ch);
\fill[blue1] (209.2, 77.5) rectangle ++(\cw, \ch);
\fill[red1]  (228.6, 77.5) rectangle ++(\cw, \ch);

\fill[blue2] (209.2, 95.9) rectangle ++(\cw, \ch);   % blue2 group
\fill[red2]  (228.6, 95.9) rectangle ++(\cw, \ch);
\fill[blue2] (209.2, 102.0) rectangle ++(\cw, \ch);
\fill[red3]  (228.6, 102.0) rectangle ++(\cw, \ch);

\fill[blue3] (209.2, 108.5) rectangle ++(\cw, \ch);  % blue3 group
\fill[red4]  (228.6, 108.5) rectangle ++(\cw, \ch);
\fill[blue3] (209.2, 115.0) rectangle ++(\cw, \ch);
\fill[red1]  (228.6, 115.0) rectangle ++(\cw, \ch);

% Worker j (8 rows)
\fill[blue1] (209.2, 144.0) rectangle ++(\cw, \ch);  % blue1 group
\fill[red4]  (228.6, 144.0) rectangle ++(\cw, \ch);
\fill[blue1] (209.2, 150.2) rectangle ++(\cw, \ch);
\fill[red4]  (228.6, 150.2) rectangle ++(\cw, \ch);
\fill[blue1] (209.2, 154.6) rectangle ++(\cw, \ch);
\fill[red1]  (228.6, 154.6) rectangle ++(\cw, \ch);
\fill[blue1] (209.2, 161.1) rectangle ++(\cw, \ch);
\fill[red3]  (228.6, 161.1) rectangle ++(\cw, \ch);
\fill[blue1] (209.2, 166.6) rectangle ++(\cw, \ch);
\fill[red1]  (228.6, 166.6) rectangle ++(\cw, \ch);

\fill[blue2] (209.2, 183.9) rectangle ++(\cw, \ch);  % blue2 group
\fill[red3]  (228.6, 183.9) rectangle ++(\cw, \ch);
\fill[blue2] (209.2, 190.2) rectangle ++(\cw, \ch);
\fill[red2]  (228.6, 190.2) rectangle ++(\cw, \ch);

\fill[blue3] (209.2, 196.2) rectangle ++(\cw, \ch);  % blue3 group
\fill[red4]  (228.6, 196.2) rectangle ++(\cw, \ch);

% === LINES A→B (partitioning lines - original) ===
% Worker i (8 lines)
\draw[thin] (150, 90.4) -- (207, 62.4);
\draw[thin] (150, 95.6) -- (207, 99.3);
\draw[thin] (150, 101.4) -- (207, 74.5);
\draw[thin] (150, 107.4) -- (207, 112.2);
\draw[thin] (150, 112.8) -- (207, 68.9);
\draw[thin] (150, 119.2) -- (207, 80.0);
\draw[thin] (150, 124.7) -- (207, 105.8);
\draw[thin] (150, 129.6) -- (207, 118.5);

% Worker j (8 lines)
\draw[thin] (150, 137.6) -- (207, 146.8);
\draw[thin] (150, 144.0) -- (207, 164.3);
\draw[thin] (150, 150.1) -- (207, 199.7);
\draw[thin] (150, 155.0) -- (207, 151.5);
\draw[thin] (150, 161.3) -- (207, 170.5);
\draw[thin] (150, 167.6) -- (207, 186.3);
\draw[thin] (150, 174.0) -- (207, 157.1);
\draw[thin] (150, 180.3) -- (207, 192.9);

% === STAGE C (sorted dark to light) ===
% Worker i (8 rows)
\fill[blue1] (304.7, 58.6) rectangle ++(\cw, \ch);   % blue1 group
\fill[red4]  (324.1, 58.6) rectangle ++(\cw, \ch);
\fill[blue1] (304.7, 64.6) rectangle ++(\cw, \ch);
\fill[red3]  (324.1, 64.6) rectangle ++(\cw, \ch);
\fill[blue1] (304.7, 70.9) rectangle ++(\cw, \ch);
\fill[red1]  (324.1, 70.9) rectangle ++(\cw, \ch);
\fill[blue1] (304.7, 77.5) rectangle ++(\cw, \ch);
\fill[red1]  (324.1, 77.5) rectangle ++(\cw, \ch);

\fill[blue3] (304.7, 95.5) rectangle ++(\cw, \ch);   % blue3 group
\fill[red2]  (324.1, 95.5) rectangle ++(\cw, \ch);
\fill[blue3] (304.7, 101.6) rectangle ++(\cw, \ch);
\fill[red4]  (324.1, 101.6) rectangle ++(\cw, \ch);
\fill[blue3] (304.7, 108.1) rectangle ++(\cw, \ch);
\fill[red3]  (324.1, 108.1) rectangle ++(\cw, \ch);
\fill[blue3] (304.7, 114.7) rectangle ++(\cw, \ch);
\fill[red1]  (324.1, 114.7) rectangle ++(\cw, \ch);

% Worker j (8 rows)
\fill[blue1] (304.7, 144.1) rectangle ++(\cw, \ch);  % blue1 group
\fill[red4]  (324.1, 144.1) rectangle ++(\cw, \ch);
\fill[blue1] (304.7, 150.6) rectangle ++(\cw, \ch);
\fill[red4]  (324.1, 150.6) rectangle ++(\cw, \ch);
\fill[blue1] (304.7, 156.7) rectangle ++(\cw, \ch);
\fill[red3]  (324.1, 156.7) rectangle ++(\cw, \ch);
\fill[blue1] (304.7, 161.8) rectangle ++(\cw, \ch);
\fill[red1]  (324.1, 161.8) rectangle ++(\cw, \ch);
\fill[blue1] (304.7, 167.4) rectangle ++(\cw, \ch);
\fill[red1]  (324.1, 167.4) rectangle ++(\cw, \ch);

\fill[blue3] (304.7, 184.3) rectangle ++(\cw, \ch);  % blue3 group
\fill[red2]  (324.1, 184.3) rectangle ++(\cw, \ch);
\fill[blue3] (304.7, 190.7) rectangle ++(\cw, \ch);
\fill[red4]  (324.1, 190.7) rectangle ++(\cw, \ch);
\fill[blue3] (304.7, 196.6) rectangle ++(\cw, \ch);
\fill[red3]  (324.1, 196.6) rectangle ++(\cw, \ch);

% === LINES B→C (sorting lines - should cross) ===
% Worker i blue1: input red1,red4,red3,red1 → output red4,red3,red1,red1
\draw[thin] (253, 62.0) -- (300, 74.1);
\draw[thin] (253, 67.4) -- (300, 62.2);
\draw[thin] (253, 74.5) -- (300, 68.1);
\draw[thin] (253, 80.4) -- (300, 81.1);
% Worker i blue2/3 merged
\draw[thin] (253, 98.4) -- (300, 98.3);
\draw[thin] (253, 104.4) -- (300, 112.2);
\draw[thin] (253, 111.8) -- (300, 104.4);
\draw[thin] (253, 117.7) -- (300, 119.0);

% Worker j blue1: input red4,red4,red1,red3,red1 → output red4,red4,red3,red1,red1
\draw[thin] (253, 147.1) -- (300, 147.3);
\draw[thin] (253, 152.0) -- (300, 152.6);
\draw[thin] (253, 158.5) -- (300, 165.4);
\draw[thin] (253, 164.5) -- (300, 158.9);
\draw[thin] (253, 170.4) -- (300, 170.8);
% Worker j blue2/3 merged
\draw[thin] (253, 187.0) -- (300, 200.4);
\draw[thin] (253, 192.4) -- (300, 186.8);
\draw[thin] (253, 199.6) -- (300, 193.4);

% Merge brackets
\draw[thin] (352, 69) to[out=0, in=180] (366, 69) to[out=0, in=90] (376, 79) -- (376, 155) to[out=-90, in=0] (366, 165) -- (354, 165);
\draw[thin] (352, 106) to[out=0, in=180] (371, 106) to[out=0, in=90] (381, 116) -- (381, 192) to[out=-90, in=0] (371, 202) -- (354, 202);

% === STAGE D (sorted dark to light) ===
% Worker i (9 rows)
\fill[blue1] (419.8, 52.7) rectangle ++(\cw, \ch);
\fill[red4]  (438.7, 52.7) rectangle ++(\cw, \ch);
\fill[blue1] (419.8, 59.0) rectangle ++(\cw, \ch);
\fill[red4]  (438.7, 59.0) rectangle ++(\cw, \ch);
\fill[blue1] (419.8, 65.3) rectangle ++(\cw, \ch);
\fill[red4]  (438.7, 65.3) rectangle ++(\cw, \ch);
\fill[blue1] (419.8, 71.6) rectangle ++(\cw, \ch);
\fill[red3]  (438.7, 71.6) rectangle ++(\cw, \ch);
\fill[blue1] (419.8, 77.8) rectangle ++(\cw, \ch);
\fill[red3]  (438.7, 77.8) rectangle ++(\cw, \ch);
\fill[blue1] (419.8, 84.1) rectangle ++(\cw, \ch);
\fill[red1]  (438.7, 84.1) rectangle ++(\cw, \ch);
\fill[blue1] (419.8, 90.4) rectangle ++(\cw, \ch);
\fill[red1]  (438.7, 90.4) rectangle ++(\cw, \ch);
\fill[blue1] (419.8, 96.7) rectangle ++(\cw, \ch);
\fill[red1]  (438.7, 96.7) rectangle ++(\cw, \ch);
\fill[blue1] (419.8, 103.0) rectangle ++(\cw, \ch);
\fill[red1]  (438.7, 103.0) rectangle ++(\cw, \ch);

% Worker j (7 rows)
\fill[blue2] (419.0, 145.4) rectangle ++(\cw, \ch);
\fill[red2]  (438.0, 145.4) rectangle ++(\cw, \ch);
\fill[blue2] (419.0, 151.9) rectangle ++(\cw, \ch);
\fill[red2]  (438.0, 151.9) rectangle ++(\cw, \ch);
\fill[blue2] (419.0, 158.4) rectangle ++(\cw, \ch);
\fill[red4]  (438.0, 158.4) rectangle ++(\cw, \ch);
\fill[blue2] (419.0, 164.9) rectangle ++(\cw, \ch);
\fill[red4]  (438.0, 164.9) rectangle ++(\cw, \ch);
\fill[blue3] (419.0, 170.9) rectangle ++(\cw, \ch);
\fill[red3]  (438.0, 170.9) rectangle ++(\cw, \ch);
\fill[blue3] (419.0, 177.4) rectangle ++(\cw, \ch);
\fill[red3]  (438.0, 177.4) rectangle ++(\cw, \ch);
\fill[blue3] (419.0, 183.9) rectangle ++(\cw, \ch);
\fill[red1]  (438.0, 183.9) rectangle ++(\cw, \ch);

\draw[thin] (413, 80) -- (376, 118);
\draw[thin] (415, 168) -- (381, 155);

\draw[thin] (466, 76) -- (509, 76);
\draw[thin] (467, 166) -- (510, 166);

% === OUTPUT (from SVG) ===
% Worker i (9 cells)
\fill[orange1] (514.2, 53.4) rectangle ++(\cw, \ch);
\draw[thin] (514.2, 53.4) rectangle ++(\cw, \ch);
\fill[orange1] (514.2, 60.0) rectangle ++(\cw, 5.94);
\draw[thin] (514.2, 60.0) rectangle ++(\cw, 5.94);
\fill[orange1] (514.2, 65.6) rectangle ++(\cw, \ch);
\draw[thin] (514.2, 65.6) rectangle ++(\cw, \ch);
\fill[orange1] (514.2, 72.3) rectangle ++(\cw, 5.94);
\draw[thin] (514.2, 72.3) rectangle ++(\cw, 5.94);
\fill[orange1] (514.2, 77.8) rectangle ++(\cw, \ch);
\draw[thin] (514.2, 77.8) rectangle ++(\cw, \ch);
\fill[orange1] (514.2, 84.7) rectangle ++(\cw, \ch);
\draw[thin] (514.2, 84.7) rectangle ++(\cw, \ch);
\fill[orange1] (514.2, 91.2) rectangle ++(\cw, \ch);
\draw[thin] (514.2, 91.2) rectangle ++(\cw, \ch);
\fill[orange1] (514.2, 97.4) rectangle ++(\cw, \ch);
\draw[thin] (514.2, 97.4) rectangle ++(\cw, \ch);
\fill[orange1] (514.2, 103.8) rectangle ++(\cw, 5.94);
\draw[thin] (514.2, 103.8) rectangle ++(\cw, 5.94);

% Worker j (7 cells)
\fill[orange1] (515.4, 144.1) rectangle ++(\cw, \ch);
\draw[thin] (515.4, 144.1) rectangle ++(\cw, \ch);
\fill[orange1] (515.4, 150.6) rectangle ++(\cw, \ch);
\draw[thin] (515.4, 150.6) rectangle ++(\cw, \ch);
\fill[orange1] (515.4, 157.2) rectangle ++(\cw, \ch);
\draw[thin] (515.4, 157.2) rectangle ++(\cw, \ch);
\fill[orange1] (515.4, 163.7) rectangle ++(\cw, \ch);
\draw[thin] (515.4, 163.7) rectangle ++(\cw, \ch);
\fill[orange1] (515.5, 170.2) rectangle ++(\cw, \ch);
\draw[thin] (515.5, 170.2) rectangle ++(\cw, \ch);
\fill[orange1] (515.5, 176.7) rectangle ++(\cw, \ch);
\draw[thin] (515.5, 176.7) rectangle ++(\cw, \ch);
\fill[orange1] (515.5, 183.3) rectangle ++(\cw, \ch);
\draw[thin] (515.5, 183.3) rectangle ++(\cw, \ch);

% Final output worker i (3 cells)
\fill[orange1] (568.8, 53.4) rectangle ++(\cw, \ch);
\draw[thin] (568.8, 53.4) rectangle ++(\cw, \ch);
\fill[orange1] (568.8, 60.0) rectangle ++(\cw, 5.94);
\draw[thin] (568.8, 60.0) rectangle ++(\cw, 5.94);

\draw[thin] (541, 58) -- (560, 58);

% Final output worker j (3 cells)
\fill[orange1] (568.8, 145.9) rectangle ++(\cw, \ch);
\draw[thin] (568.8, 145.9) rectangle ++(\cw, \ch);
\fill[orange1] (568.8, 152.5) rectangle ++(\cw, 5.94);
\draw[thin] (568.8, 152.5) rectangle ++(\cw, 5.94);

\draw[thin] (541, 152) -- (560, 152);

% === PHASE LABELS ===
\node[font=\huge, align=center] at (165, 246) {(A) local\\ partitioning};
\node[font=\huge, align=center] at (270, 246) {(B) local\\sort};
\node[font=\huge, align=center] at (378, 246) {(C) global\\merge};
\node[font=\huge, align=center] at (498, 246) {(D) framing and\\aggregation};
\node[font=\huge, align=center] at (580, 246) {pred\\c};

% Phase boundary markers (horizontal line with vertical tick at one end)
\draw[thin] (116.9, 246) -- (140.6, 246);  \draw[thin] (116.9, 242) -- (116.9, 250);
\draw[thin] (198.2, 246) -- (221.9, 246);  \draw[thin] (221.9, 242) -- (221.9, 250);
\draw[thin] (225.5, 246) -- (242.7, 246);  \draw[thin] (225.5, 242) -- (225.5, 250);
\draw[thin] (307.1, 246) -- (324.2, 246);  \draw[thin] (324.2, 242) -- (324.2, 250);
\draw[thin] (327.1, 246) -- (348.7, 246);  \draw[thin] (327.1, 242) -- (327.1, 250);
\draw[thin] (418.7, 246) -- (428.8, 246);  \draw[thin] (428.8, 242) -- (428.8, 250);
\draw[thin] (431.4, 246) -- (441.5, 246);  \draw[thin] (431.4, 242) -- (431.4, 250);
\draw[thin] (555.2, 246) -- (565.3, 246);  \draw[thin] (565.3, 242) -- (565.3, 250);


% ============================================================
% BOTTOM HALF - EXACT COPY OF TOP (for user to add dashing)
% ============================================================

% Worker labels
\node[font=\huge, anchor=east] at (100, 360) {worker i};
\node[font=\huge, anchor=east] at (100, 420) {worker j};

\draw[thin] (52, 384) -- (556, 384);

% === BOTTOM STAGE A ===
% Worker i (9 rows)
\fill[blue1] (106.2, 336.8) rectangle ++(\cw, \ch);   % row 0
\fill[red1]  (125.6, 336.8) rectangle ++(\cw, \ch);
\fill[blue2] (106.2, 342.6) rectangle ++(\cw, \ch);   % row 1
\fill[red2]  (125.6, 342.6) rectangle ++(\cw, \ch);
\fill[blue1] (106.2, 348.5) rectangle ++(\cw, \ch);   % row 2
\fill[red3]  (125.6, 348.5) rectangle ++(\cw, \ch);
\fill[blue3] (106.2, 354.3) rectangle ++(\cw, \ch);  % row 3
\fill[red4]  (125.6, 354.4) rectangle ++(\cw, \ch);
\fill[blue1] (106.2, 360.2) rectangle ++(\cw, \ch);  % row 4
\fill[red4]  (125.6, 360.2) rectangle ++(\cw, \ch);
\fill[blue1] (106.2, 366.0) rectangle ++(\cw, \ch);  % row 5
\fill[red1]  (125.6, 366.1) rectangle ++(\cw, \ch);
\fill[blue2] (106.2, 371.9) rectangle ++(\cw, \ch);  % row 6
\fill[red3]  (125.6, 371.9) rectangle ++(\cw, \ch);
\fill[blue3] (106.2, 377.8) rectangle ++(\cw, \ch);  % row 7
\fill[red1]  (125.6, 377.8) rectangle ++(\cw, \ch);
\fill[blue1] (106.2, 383.6) rectangle ++(\cw, \ch);  % row 8
\fill[red4]  (125.6, 383.6) rectangle ++(\cw, \ch);

% Worker j (7 rows)
\fill[blue1] (106.2, 390.1) rectangle ++(\cw, \ch);  % row 0
\fill[red3]  (125.6, 390.2) rectangle ++(\cw, \ch);
\fill[blue3] (106.2, 396.0) rectangle ++(\cw, \ch);  % row 1
\fill[red4]  (125.6, 396.0) rectangle ++(\cw, \ch);
\fill[blue1] (106.2, 401.9) rectangle ++(\cw, \ch);  % row 2
\fill[red4]  (125.6, 401.9) rectangle ++(\cw, \ch);
\fill[blue1] (106.2, 407.7) rectangle ++(\cw, \ch);  % row 3
\fill[red1]  (125.6, 407.7) rectangle ++(\cw, \ch);
\fill[blue2] (106.2, 413.6) rectangle ++(\cw, \ch);  % row 4
\fill[red3]  (125.5, 413.9) rectangle ++(\cw, \ch);
\fill[blue1] (106.2, 419.9) rectangle ++(\cw, \ch);  % row 5
\fill[red1]  (125.6, 420.1) rectangle ++(\cw, \ch);
\fill[blue2] (106.2, 426.0) rectangle ++(\cw, \ch);  % row 6
\fill[red2]  (125.6, 426.0) rectangle ++(\cw, \ch);

% === BOTTOM STAGE B INPUT ===
% Worker i (8 rows)
\draw[dashed, thin] (209.2, 308.9) rectangle ++(\cw, \ch);   % blue1 group
\draw[dashed, thin] (228.6, 308.9) rectangle ++(\cw, \ch);
\fill[blue1] (209.2, 315.0) rectangle ++(\cw, \ch);
\fill[red4]  (228.6, 315.0) rectangle ++(\cw, \ch);
\fill[blue1] (209.2, 321.3) rectangle ++(\cw, \ch);
\fill[red3]  (228.6, 321.3) rectangle ++(\cw, \ch);
\draw[dashed, thin] (209.2, 327.5) rectangle ++(\cw, \ch);
\draw[dashed, thin] (228.6, 327.5) rectangle ++(\cw, \ch);

\fill[blue2] (209.2, 345.9) rectangle ++(\cw, \ch);   % blue2 group
\fill[red2]  (228.6, 345.9) rectangle ++(\cw, \ch);
\draw[dashed, thin] (209.2, 352.0) rectangle ++(\cw, \ch);
\draw[dashed, thin] (228.6, 352.0) rectangle ++(\cw, \ch);

\fill[blue3] (209.2, 358.5) rectangle ++(\cw, \ch);  % blue3 group
\fill[red4]  (228.6, 358.5) rectangle ++(\cw, \ch);
\draw[dashed, thin] (209.2, 365.0) rectangle ++(\cw, \ch);
\draw[dashed, thin] (228.6, 365.0) rectangle ++(\cw, \ch);

% Worker j (8 rows)
\fill[blue1] (209.2, 394.0) rectangle ++(\cw, \ch);  % blue1 group
\fill[red4]  (228.6, 394.0) rectangle ++(\cw, \ch);
\fill[blue1] (209.2, 400.2) rectangle ++(\cw, \ch);
\fill[red4]  (228.6, 400.2) rectangle ++(\cw, \ch);
\draw[dashed, thin] (209.2, 404.6) rectangle ++(\cw, \ch);
\draw[dashed, thin] (228.6, 404.6) rectangle ++(\cw, \ch);
\draw[dashed, thin] (209.2, 411.1) rectangle ++(\cw, \ch);
\draw[dashed, thin] (228.6, 411.1) rectangle ++(\cw, \ch);
\draw[dashed, thin] (209.2, 416.6) rectangle ++(\cw, \ch);
\draw[dashed, thin] (228.6, 416.6) rectangle ++(\cw, \ch);

\draw[dashed, thin] (209.2, 433.9) rectangle ++(\cw, \ch);  % blue2 group
\draw[dashed, thin] (228.6, 433.9) rectangle ++(\cw, \ch);
\fill[blue2] (209.2, 440.2) rectangle ++(\cw, \ch);
\fill[red2]  (228.6, 440.2) rectangle ++(\cw, \ch);

\fill[blue3] (209.2, 446.2) rectangle ++(\cw, \ch);  % blue3 group
\fill[red4]  (228.6, 446.2) rectangle ++(\cw, \ch);

% === BOTTOM LINES A→B ===
% Worker i (8 lines)
\draw[dashed, thin] (150, 340.4) -- (207, 312.4);
\draw[thin] (150, 345.6) -- (207, 349.3);
\draw[thin] (150, 351.4) -- (207, 324.5);
\draw[thin] (150, 357.4) -- (207, 362.2);
\draw[thin] (150, 362.8) -- (207, 318.9);
\draw[dashed, thin] (150, 369.2) -- (207, 330.0);
\draw[dashed, thin] (150, 374.7) -- (207, 355.8);
\draw[dashed, thin] (150, 379.6) -- (207, 368.5);

% Worker j (8 lines)
\draw[thin] (150, 387.6) -- (207, 396.8);
\draw[dashed, thin] (150, 394.0) -- (207, 414.3);
\draw[thin] (150, 400.1) -- (207, 449.7);
\draw[thin] (150, 405.0) -- (207, 401.5);
\draw[dashed, thin] (150, 411.3) -- (207, 420.5);
\draw[dashed, thin] (150, 417.6) -- (207, 436.3);
\draw[dashed, thin] (150, 424.0) -- (207, 407.1);
\draw[thin] (150, 430.3) -- (207, 442.9);

% === BOTTOM STAGE C ===
% Worker i (8 rows)
\fill[blue1] (304.7, 308.6) rectangle ++(\cw, \ch);   % blue1 group
\fill[red4]  (324.1, 308.6) rectangle ++(\cw, \ch);
\fill[blue1] (304.7, 314.6) rectangle ++(\cw, \ch);
\fill[red3]  (324.1, 314.6) rectangle ++(\cw, \ch);

\fill[blue3] (304.7, 345.5) rectangle ++(\cw, \ch);   % blue3 group
\fill[red2]  (324.1, 345.5) rectangle ++(\cw, \ch);
\fill[blue3] (304.7, 351.6) rectangle ++(\cw, \ch);
\fill[red4]  (324.1, 351.6) rectangle ++(\cw, \ch);

% Worker j (8 rows)
\fill[blue1] (304.7, 394.1) rectangle ++(\cw, \ch);  % blue1 group
\fill[red4]  (324.1, 394.1) rectangle ++(\cw, \ch);
\fill[blue1] (304.7, 400.6) rectangle ++(\cw, \ch);
\fill[red4]  (324.1, 400.6) rectangle ++(\cw, \ch);

\fill[blue3] (304.7, 434.3) rectangle ++(\cw, \ch);  % blue3 group
\fill[red2]  (324.1, 434.3) rectangle ++(\cw, \ch);
\fill[blue3] (304.7, 440.7) rectangle ++(\cw, \ch);
\fill[red4]  (324.1, 440.7) rectangle ++(\cw, \ch);

% === BOTTOM LINES B→C ===
% Worker i blue1: input red1,red4,red3,red1 → output red4,red3,red1,red1
\draw[thin] (253, 317.4) -- (300, 312.2);
\draw[thin] (253, 324.5) -- (300, 318.1);
% Worker i blue2/3 merged
\draw[thin] (253, 348.4) -- (300, 348.3);
\draw[thin] (253, 361.8) -- (300, 354.4);

% Worker j blue1: input red4,red4,red1,red3,red1 → output red4,red4,red3,red1,red1
\draw[thin] (253, 397.1) -- (300, 397.3);
\draw[thin] (253, 402.0) -- (300, 402.6);
% Worker j blue2/3 merged
\draw[thin] (253, 442.4) -- (300, 436.8);
\draw[thin] (253, 449.6) -- (300, 443.4);

% Bottom merge brackets
\draw[thin] (352, 319.0) to[out=0, in=180] (366, 319.0) to[out=0, in=90] (376, 329.0) -- (376, 390.0) to[out=-90, in=0] (366, 400.0) -- (354, 400.0);
\draw[thin] (352, 356.0) to[out=0, in=180] (371, 356.0) to[out=0, in=90] (381, 366.0) -- (381, 432.0) to[out=-90, in=0] (371, 442.0) -- (354, 442.0);

% === BOTTOM STAGE D ===
% Worker i (9 rows)
\fill[blue1] (419.8, 312.7) rectangle ++(\cw, \ch);
\fill[red4]  (438.7, 312.7) rectangle ++(\cw, \ch);
\fill[blue1] (419.8, 319.0) rectangle ++(\cw, \ch);
\fill[red4]  (438.7, 319.0) rectangle ++(\cw, \ch);

% Worker j (7 rows)
\fill[blue2] (419.0, 395.4) rectangle ++(\cw, \ch);
\fill[red2]  (438.0, 395.4) rectangle ++(\cw, \ch);
\fill[blue2] (419.0, 401.9) rectangle ++(\cw, \ch);
\fill[red2]  (438.0, 401.9) rectangle ++(\cw, \ch);

\draw[thin] (413, 316.0) -- (376, 348.0);
\draw[thin] (415, 402.0) -- (381, 405.0);

\draw[thin] (466, 320.0) -- (509, 320.0);
\draw[thin] (467, 402.0) -- (510, 402.0);

% === BOTTOM OUTPUT ===
% Worker i (9 cells)
\fill[orange1] (514.2, 313.4) rectangle ++(\cw, \ch);
\draw[thin] (514.2, 313.4) rectangle ++(\cw, \ch);
\fill[orange1] (514.2, 320.0) rectangle ++(\cw, 5.94);
\draw[thin] (514.2, 320.0) rectangle ++(\cw, 5.94);

% Worker j (7 cells)
\fill[orange1] (515.4, 394.1) rectangle ++(\cw, \ch);
\draw[thin] (515.4, 394.1) rectangle ++(\cw, \ch);
\fill[orange1] (515.4, 400.6) rectangle ++(\cw, \ch);
\draw[thin] (515.4, 400.6) rectangle ++(\cw, \ch);

% === PRUNING ANNOTATIONS ===
% First oval - "Prune Early Partition Data" around Stage B input
\draw[labelred, thin] (180, 370) ellipse (10pt and 80pt);
\node[font=\huge, align=center] at (175, 470) {partition pruning};

% Second oval - "Prune Merge Data" around Phase D
\draw[labelred, thin] (378, 370) ellipse (10pt and 80pt);
\node[font=\huge, align=center] at (378, 470) {merge pruning};

% Third oval - "Prune Coevaluate" after Phase D
\draw[labelred, thin] (525, 370) ellipse (20pt and 80pt);
\node[font=\huge, align=center] at (525, 470) {co-evaluation\\with early stop};

% X markers on pruned lines entering Phase C
\draw[thin] (345, 315) -- (351, 309);
\draw[thin] (345, 309) -- (351, 315);

\draw[thin] (345, 321) -- (351, 315);
\draw[thin] (345, 315) -- (351, 321);

\draw[thin] (345, 359) -- (351, 353);
\draw[thin] (345, 353) -- (351, 359);

\draw[thin] (345, 446) -- (351, 440);
\draw[thin] (345, 440) -- (351, 446);


\end{tikzpicture}


==> figures/fig_window_semantics.tex <==
\begin{tikzpicture}[
    x=0.019cm, y=-0.019cm,  % Scale and flip y-axis
    font=\tiny
]

% Color definitions (inside tikzpicture)
\definecolor{blue1}{RGB}{0,0,255}
\definecolor{blue2}{RGB}{64,64,255}
\definecolor{blue3}{RGB}{192,192,255}
\definecolor{red1}{RGB}{255,0,0}
\definecolor{red2}{RGB}{255,64,64}
\definecolor{red3}{RGB}{255,128,128}
\definecolor{red4}{RGB}{255,192,192}
\definecolor{gray1}{RGB}{204,204,204}
\definecolor{gray2}{RGB}{153,153,153}
\definecolor{gray3}{RGB}{102,102,102}
\definecolor{orange1}{RGB}{255,145,77}

% Cell parameters: height=8, no gap, stride=8
\def\cellh{8}
\def\cellw{19.39}
% Row Y positions: 155, 163, 171, 179, 187, 195, 203, 211

% === PHASE LABELS (top row) ===
\node[font=\scriptsize] at (46, 97) {Input Relation};
\node[font=\scriptsize] at (186, 97) {1 Partitioning};
\node[font=\scriptsize] at (296, 97) {2 Sorting};
\node[font=\scriptsize] at (431, 97) {3 Framing};
\node[font=\scriptsize] at (567, 97) {4 Aggregating};
\node[font=\scriptsize] at (662, 97) {5 Emitting};
\node[font=\scriptsize] at (762, 97) {6 Collecting};

% === FORMULA STRIP ===
\node[font=\tiny] at (186, 115) {$\{\mathcal{P}_j\} \leftarrow \textit{partition}_P(r)$};
\node[font=\tiny] at (296, 115) {$\mathcal{S}_j \leftarrow \tau_O(\mathcal{P}_j)$};
\node[font=\tiny] at (431, 115) {$\mathcal{W}_{i,j}[a] \leftarrow w_i(\mathcal{S}_j)$};
\node[font=\tiny] at (567, 115) {$\mathit{wf} \leftarrow f(\mathcal{W}_{i,j}[a])$};
\node[font=\tiny] at (662, 115) {$t_i \circ \mathit{wf}$};

% === INPUT TABLE r ===
% Header
\draw (-5, 135.5) rectangle (97.3, 154.5);
\node[font=\tiny] at (2, 145) {$r$};
% Column P (open bottom)
\draw (15.35, 135.5) -- (15.35, 222);
\draw (15.35, 135.5) -- (34.85, 135.5);
\draw (34.85, 135.5) -- (34.85, 222);
\node[font=\tiny] at (25, 145) {$P$};
% Column O (open bottom)
\draw (34.85, 135.5) -- (54.35, 135.5);
\draw (54.35, 135.5) -- (54.35, 222);
\node[font=\tiny] at (44.5, 145) {$O$};
% Column a (open bottom)
\draw (77.8, 135.5) -- (77.8, 222);
\draw (77.8, 135.5) -- (97.3, 135.5);
\draw (97.3, 135.5) -- (97.3, 222);
\node[font=\tiny] at (87.5, 145) {$a$};

% P column cells (blues) - input table
\fill[blue1] (15.49, 155) rectangle ++(19.39, 8);
\fill[blue2] (15.49, 163) rectangle ++(19.39, 8);
\fill[blue3] (15.49, 171) rectangle ++(19.39, 8);
\fill[blue1] (15.49, 179) rectangle ++(19.39, 8);
\fill[blue2] (15.49, 187) rectangle ++(19.39, 8);
\fill[blue3] (15.49, 195) rectangle ++(19.39, 8);
\fill[blue1] (15.49, 203) rectangle ++(19.39, 8);
\fill[blue2] (15.49, 211) rectangle ++(19.39, 8);

% O column cells (reds) - input table
\fill[red4] (34.88, 155) rectangle ++(19.39, 8);
\fill[red3] (34.88, 163) rectangle ++(19.39, 8);
\fill[red2] (34.88, 171) rectangle ++(19.39, 8);
\fill[red2] (34.88, 179) rectangle ++(19.39, 8);
\fill[red4] (34.88, 187) rectangle ++(19.39, 8);
\fill[red4] (34.88, 195) rectangle ++(19.39, 8);
\fill[red2] (34.88, 203) rectangle ++(19.39, 8);
\fill[red3] (34.88, 211) rectangle ++(19.39, 8);

% a column cells (grays) - input table
\fill[gray2] (77.85, 155) rectangle ++(19.39, 8);
\draw (77.85, 155) rectangle ++(19.39, 8);
\fill[gray3] (77.85, 163) rectangle ++(19.39, 8);
\draw (77.85, 163) rectangle ++(19.39, 8);
\fill[gray3] (77.85, 171) rectangle ++(19.39, 8);
\draw (77.85, 171) rectangle ++(19.39, 8);
\fill[gray1] (77.85, 179) rectangle ++(19.39, 8);
\draw (77.85, 179) rectangle ++(19.39, 8);
\fill[gray2] (77.85, 187) rectangle ++(19.39, 8);
\draw (77.85, 187) rectangle ++(19.39, 8);
\fill[gray3] (77.85, 195) rectangle ++(19.39, 8);
\draw (77.85, 195) rectangle ++(19.39, 8);
\fill[gray1] (77.85, 203) rectangle ++(19.39, 8);
\draw (77.85, 203) rectangle ++(19.39, 8);
\fill[gray2] (77.85, 211) rectangle ++(19.39, 8);
\draw (77.85, 211) rectangle ++(19.39, 8);

% Ellipses
\node[font=\tiny, scale=0.7] at (65, 185) {$\cdots$};
% Vertical ellipses below columns
\node[font=\tiny, scale=0.7] at (25, 223) {$\vdots$};
\node[font=\tiny, scale=0.7] at (44.5, 223) {$\vdots$};
\node[font=\tiny, scale=0.7] at (65, 223) {$\vdots$};
\node[font=\tiny, scale=0.7] at (87.5, 223) {$\vdots$};

% === PARTITION LABELS P_1, P_2, P_3, P_m ===
\node[anchor=west, font=\tiny] at (122, 167) {$\mathcal{P}_1$};
\node[anchor=west, font=\tiny] at (122, 191) {$\mathcal{P}_2$};
\node[anchor=west, font=\tiny] at (122, 211) {$\mathcal{P}_3$};
\node[rotate=90, font=\tiny, scale=0.6] at (146, 224) {$\cdots$};
\node[anchor=west, font=\tiny] at (122, 237) {$\mathcal{P}_m$};

% === PARTITIONED TABLE (Phase 1) ===
\draw (154.57, 135.5) -- (154.57, 222);
\draw (154.57, 135.5) -- (174.07, 135.5);
\draw (174.07, 135.5) -- (174.07, 222);
\fill[gray1] (155.68, 137) rectangle ++(17.34, 15);
\node[font=\tiny] at (164.5, 145) {$P$};
\draw (176.07, 135.5) -- (176.07, 222);
\draw (176.07, 135.5) -- (195.57, 135.5);
\draw (195.57, 135.5) -- (195.57, 222);
\node[font=\tiny] at (185.5, 145) {$O$};
% Header separator line
\draw (154.57, 154.5) -- (217.28, 154.5);

% P column after partitioning (blues - grouped)
\fill[blue1] (154.79, 155) rectangle ++(19.39, 8);
\fill[blue1] (154.79, 163) rectangle ++(19.39, 8);
\fill[blue1] (154.79, 171) rectangle ++(19.39, 8);
\fill[blue2] (154.79, 179) rectangle ++(19.39, 8);
\fill[blue2] (154.79, 187) rectangle ++(19.39, 8);
\fill[blue2] (154.79, 195) rectangle ++(19.39, 8);
\fill[blue3] (154.79, 203) rectangle ++(19.39, 8);
\fill[blue3] (154.79, 211) rectangle ++(19.39, 8);

% O column after partitioning (reds - grouped)
\fill[red4] (176.18, 155) rectangle ++(19.39, 8);
\fill[red2] (176.18, 163) rectangle ++(19.39, 8);
\fill[red2] (176.34, 171) rectangle ++(19.39, 8);
\fill[red3] (176.18, 179) rectangle ++(19.39, 8);
\fill[red4] (176.18, 187) rectangle ++(19.39, 8);
\fill[red3] (176.18, 195) rectangle ++(19.39, 8);
\fill[red2] (176.18, 203) rectangle ++(19.39, 8);
\fill[red4] (176.18, 211) rectangle ++(19.39, 8);

% a column after partitioning (open bottom)
\draw (197.78, 135.5) -- (197.78, 222);
\draw (197.78, 135.5) -- (217.28, 135.5);
\draw (217.28, 135.5) -- (217.28, 222);
\node[font=\tiny] at (207.5, 145) {$a$};
\fill[gray2] (197.99, 155) rectangle ++(19.39, 8);
\draw (197.99, 155) rectangle ++(19.39, 8);
\fill[gray1] (197.99, 163) rectangle ++(19.39, 8);
\draw (197.99, 163) rectangle ++(19.39, 8);
\fill[gray1] (197.99, 171) rectangle ++(19.39, 8);
\draw (197.99, 171) rectangle ++(19.39, 8);
\fill[gray3] (197.99, 179) rectangle ++(19.39, 8);
\draw (197.99, 179) rectangle ++(19.39, 8);
\fill[gray2] (197.99, 187) rectangle ++(19.39, 8);
\draw (197.99, 187) rectangle ++(19.39, 8);
\fill[gray2] (197.99, 195) rectangle ++(19.39, 8);
\draw (197.99, 195) rectangle ++(19.39, 8);
\fill[gray3] (197.99, 203) rectangle ++(19.39, 8);
\draw (197.99, 203) rectangle ++(19.39, 8);
\fill[gray3] (197.99, 211) rectangle ++(19.39, 8);
\draw (197.99, 211) rectangle ++(19.39, 8);

% Vertical ellipses below columns
\node[font=\tiny, scale=0.7] at (164.5, 223) {$\vdots$};
\node[font=\tiny, scale=0.7] at (185.5, 223) {$\vdots$};
\node[font=\tiny, scale=0.7] at (207.5, 223) {$\vdots$};

% === SORTED TABLE (Phase 2) ===
% Labels S_1, S_2, S_3, S_m
\node[anchor=west, font=\tiny] at (233, 167) {$\mathcal{S}_1$};
\node[anchor=west, font=\tiny] at (233, 191) {$\mathcal{S}_2$};
\node[anchor=west, font=\tiny] at (233, 211) {$\mathcal{S}_3$};
\node[rotate=90, font=\tiny, scale=0.6] at (257, 224) {$\cdots$};
\node[anchor=west, font=\tiny] at (233, 237) {$\mathcal{S}_m$};

% Sorted columns (open bottom)
\draw (265.26, 135.5) -- (265.26, 222);
\draw (265.26, 135.5) -- (284.76, 135.5);
\draw (284.76, 135.5) -- (284.76, 222);
\node[font=\tiny] at (275, 145) {$P$};
\draw (286.76, 135.5) -- (286.76, 222);
\draw (286.76, 135.5) -- (306.26, 135.5);
\draw (306.26, 135.5) -- (306.26, 222);
\fill[gray1] (288.48, 137) rectangle ++(16.56, 15);
\node[font=\tiny] at (297, 145) {$O$};
\draw (308.18, 135.5) -- (308.18, 222);
\draw (308.18, 135.5) -- (327.68, 135.5);
\draw (327.68, 135.5) -- (327.68, 222);
\node[font=\tiny] at (318, 145) {$a$};
% Header separator line
\draw (265.26, 154.5) -- (327.68, 154.5);

% P column sorted (blues)
\fill[blue1] (265.48, 155) rectangle ++(19.39, 8);
\fill[blue1] (265.48, 163) rectangle ++(19.39, 8);
\fill[blue1] (265.48, 171) rectangle ++(19.39, 8);
\fill[blue2] (265.48, 179) rectangle ++(19.39, 8);
\fill[blue2] (265.48, 187) rectangle ++(19.39, 8);
\fill[blue2] (265.48, 195) rectangle ++(19.39, 8);
\fill[blue3] (265.48, 203) rectangle ++(19.39, 8);
\fill[blue3] (265.48, 211) rectangle ++(19.39, 8);

% O column sorted (reds - now in order within partitions)
\fill[red2] (286.87, 155) rectangle ++(19.39, 8);
\fill[red2] (286.87, 163) rectangle ++(19.39, 8);
\fill[red4] (286.87, 171) rectangle ++(19.39, 8);
\fill[red3] (286.87, 179) rectangle ++(19.39, 8);
\fill[red3] (286.87, 187) rectangle ++(19.39, 8);
\fill[red4] (286.87, 195) rectangle ++(19.39, 8);
\fill[red2] (286.87, 203) rectangle ++(19.39, 8);
\fill[red4] (286.87, 211) rectangle ++(19.39, 8);

% a column sorted (grays with values) - smaller font
\fill[gray1] (308.24, 155) rectangle ++(19.39, 8);
\draw (308.24, 155) rectangle ++(19.39, 8);
\node[black, font=\tiny, scale=0.8] at (318, 159) {$v_a$};
\fill[gray1] (308.24, 163) rectangle ++(19.39, 8);
\draw (308.24, 163) rectangle ++(19.39, 8);
\node[black, font=\tiny, scale=0.8] at (318, 167) {$v_b$};
\fill[gray2] (308.24, 171) rectangle ++(19.39, 8);
\draw (308.24, 171) rectangle ++(19.39, 8);
\node[white, font=\tiny, scale=0.8] at (318, 175) {$v_c$};
\fill[gray3] (308.24, 179) rectangle ++(19.39, 8);
\draw (308.24, 179) rectangle ++(19.39, 8);
\node[white, font=\tiny, scale=0.8] at (318, 183) {$v_d$};
\fill[gray2] (308.24, 187) rectangle ++(19.39, 8);
\draw (308.24, 187) rectangle ++(19.39, 8);
\node[white, font=\tiny, scale=0.8] at (318, 191) {$v_e$};
\fill[gray2] (308.24, 195) rectangle ++(19.39, 8);
\draw (308.24, 195) rectangle ++(19.39, 8);
\node[white, font=\tiny, scale=0.8] at (318, 199) {$v_f$};
\fill[gray3] (308.24, 203) rectangle ++(19.39, 8);
\draw (308.24, 203) rectangle ++(19.39, 8);
\node[white, font=\tiny, scale=0.8] at (318, 207) {$v_g$};
\fill[gray3] (308.24, 211) rectangle ++(19.39, 8);
\draw (308.24, 211) rectangle ++(19.39, 8);
\node[white, font=\tiny, scale=0.8] at (318, 215) {$v_h$};

% Vertical ellipses below columns
\node[font=\tiny, scale=0.7] at (275, 223) {$\vdots$};
\node[font=\tiny, scale=0.7] at (297, 223) {$\vdots$};
\node[font=\tiny, scale=0.7] at (318, 223) {$\vdots$};

% === FRAMING (Phase 3) ===
% All frames have 2 entries. First frame of each partition has empty first cell.
% Labels below at 45 degrees, centered. Frames overlap by 2/5ths within partitions.

% Partition 1 frames - overlap by ~8 units (2/5 of 21)
% W_1,1 (empty, va)
\draw[densely dashed] (351, 140) rectangle (372, 160);
\draw (352, 142) rectangle ++(19.39, 8);
\fill[gray1] (352, 150) rectangle ++(19.39, 8);
\draw (352, 150) rectangle ++(19.39, 8);
\node[black, font=\tiny, scale=0.8] at (362, 154) {$v_a$};
\node[anchor=north, font=\tiny, scale=0.8, rotate=45] at (344, 166) {$\mathcal{W}_{1,1}$};

% W_2,1 (va, vb)
\draw[densely dashed] (366, 148) rectangle (387, 168);
\fill[gray1] (367, 150) rectangle ++(19.39, 8);
\draw (367, 150) rectangle ++(19.39, 8);
\node[black, font=\tiny, scale=0.8] at (377, 154) {$v_a$};
\fill[gray1] (367, 158) rectangle ++(19.39, 8);
\draw (367, 158) rectangle ++(19.39, 8);
\node[black, font=\tiny, scale=0.8] at (377, 162) {$v_b$};
\node[anchor=north, font=\tiny, scale=0.8, rotate=45] at (359, 174) {$\mathcal{W}_{2,1}$};

% W_3,1 (vb, vc)
\draw[densely dashed] (381, 156) rectangle (402, 176);
\fill[gray1] (382, 158) rectangle ++(19.39, 8);
\draw (382, 158) rectangle ++(19.39, 8);
\node[black, font=\tiny, scale=0.8] at (392, 162) {$v_b$};
\fill[gray2] (382, 166) rectangle ++(19.39, 8);
\draw (382, 166) rectangle ++(19.39, 8);
\node[white, font=\tiny, scale=0.8] at (392, 170) {$v_c$};
\node[anchor=north, font=\tiny, scale=0.8, rotate=45] at (374, 182) {$\mathcal{W}_{3,1}$};

% Partition 2 frames - overlap by ~8 units
% W_1,2 (empty, vd)
\draw[densely dashed] (413, 164) rectangle (434, 184);
\draw (414, 166) rectangle ++(19.39, 8);
\fill[gray3] (414, 174) rectangle ++(19.39, 8);
\draw (414, 174) rectangle ++(19.39, 8);
\node[white, font=\tiny, scale=0.8] at (424, 178) {$v_d$};
\node[anchor=north, font=\tiny, scale=0.8, rotate=45] at (406, 190) {$\mathcal{W}_{1,2}$};

% W_2,2 (vd, ve)
\draw[densely dashed] (428, 172) rectangle (449, 192);
\fill[gray3] (429, 174) rectangle ++(19.39, 8);
\draw (429, 174) rectangle ++(19.39, 8);
\node[white, font=\tiny, scale=0.8] at (439, 178) {$v_d$};
\fill[gray2] (429, 182) rectangle ++(19.39, 8);
\draw (429, 182) rectangle ++(19.39, 8);
\node[white, font=\tiny, scale=0.8] at (439, 186) {$v_e$};
\node[anchor=north, font=\tiny, scale=0.8, rotate=45] at (421, 198) {$\mathcal{W}_{2,2}$};

% W_3,2 (ve, vf)
\draw[densely dashed] (443, 180) rectangle (464, 200);
\fill[gray2] (444, 182) rectangle ++(19.39, 8);
\draw (444, 182) rectangle ++(19.39, 8);
\node[white, font=\tiny, scale=0.8] at (454, 186) {$v_e$};
\fill[gray2] (444, 190) rectangle ++(19.39, 8);
\draw (444, 190) rectangle ++(19.39, 8);
\node[white, font=\tiny, scale=0.8] at (454, 194) {$v_f$};
\node[anchor=north, font=\tiny, scale=0.8, rotate=45] at (436, 206) {$\mathcal{W}_{3,2}$};

% Partition 3 frames - overlap by ~8 units
% W_1,3 (empty, vg)
\draw[densely dashed] (475, 188) rectangle (496, 208);
\draw (476, 190) rectangle ++(19.39, 8);
\fill[gray3] (476, 198) rectangle ++(19.39, 8);
\draw (476, 198) rectangle ++(19.39, 8);
\node[white, font=\tiny, scale=0.8] at (486, 202) {$v_g$};
\node[anchor=north, font=\tiny, scale=0.8, rotate=45] at (468, 214) {$\mathcal{W}_{1,3}$};

% W_2,3 (vg, vh)
\draw[densely dashed] (490, 196) rectangle (511, 216);
\fill[gray3] (491, 198) rectangle ++(19.39, 8);
\draw (491, 198) rectangle ++(19.39, 8);
\node[white, font=\tiny, scale=0.8] at (501, 202) {$v_g$};
\fill[gray3] (491, 206) rectangle ++(19.39, 8);
\draw (491, 206) rectangle ++(19.39, 8);
\node[white, font=\tiny, scale=0.8] at (501, 210) {$v_h$};
\node[anchor=north, font=\tiny, scale=0.8, rotate=45] at (483, 222) {$\mathcal{W}_{2,3}$};

% === AGGREGATING (Phase 4) and EMITTING (Phase 5) ===
% All 8 rows with f(), gray input, orange output
% Row 1
\node[font=\tiny] at (540, 146) {$f($};
\node[font=\tiny] at (563, 146) {$)$};
\node[font=\tiny] at (569, 146) {$=$};
\fill[orange1] (575, 142) rectangle ++(19.39, 8);
\draw (575, 142) rectangle ++(19.39, 8);
\node[black, font=\tiny, scale=0.8] at (585, 145) {$\mathit{wf}_a$};
\fill[gray1] (642, 142) rectangle ++(19.39, 8);
\draw (642, 142) rectangle ++(19.39, 8);
\node[black, font=\tiny, scale=0.8] at (652, 146) {$v_a$};
\fill[orange1] (661, 142) rectangle ++(19.39, 8);
\draw (661, 142) rectangle ++(19.39, 8);
\node[black, font=\tiny, scale=0.8] at (671, 145) {$\mathit{wf}_a$};

% Row 2
\node[font=\tiny] at (540, 156) {$f($};
\node[font=\tiny] at (563, 156) {$)$};
\node[font=\tiny] at (569, 156) {$=$};
\fill[orange1] (575, 152) rectangle ++(19.39, 8);
\draw (575, 152) rectangle ++(19.39, 8);
\node[black, font=\tiny, scale=0.8] at (585, 155) {$\mathit{wf}_b$};
\fill[gray1] (642, 152) rectangle ++(19.39, 8);
\draw (642, 152) rectangle ++(19.39, 8);
\node[black, font=\tiny, scale=0.8] at (652, 156) {$v_b$};
\fill[orange1] (661, 152) rectangle ++(19.39, 8);
\draw (661, 152) rectangle ++(19.39, 8);
\node[black, font=\tiny, scale=0.8] at (671, 155) {$\mathit{wf}_b$};

% Row 3
\node[font=\tiny] at (540, 166) {$f($};
\node[font=\tiny] at (563, 166) {$)$};
\node[font=\tiny] at (569, 166) {$=$};
\fill[orange1] (575, 162) rectangle ++(19.39, 8);
\draw (575, 162) rectangle ++(19.39, 8);
\node[black, font=\tiny, scale=0.8] at (585, 165) {$\mathit{wf}_c$};
\fill[gray2] (642, 162) rectangle ++(19.39, 8);
\draw (642, 162) rectangle ++(19.39, 8);
\node[white, font=\tiny, scale=0.8] at (652, 166) {$v_c$};
\fill[orange1] (661, 162) rectangle ++(19.39, 8);
\draw (661, 162) rectangle ++(19.39, 8);
\node[black, font=\tiny, scale=0.8] at (671, 165) {$\mathit{wf}_c$};

% Row 4
\node[font=\tiny] at (540, 176) {$f($};
\node[font=\tiny] at (563, 176) {$)$};
\node[font=\tiny] at (569, 176) {$=$};
\fill[orange1] (575, 172) rectangle ++(19.39, 8);
\draw (575, 172) rectangle ++(19.39, 8);
\node[black, font=\tiny, scale=0.8] at (585, 175) {$\mathit{wf}_d$};
\fill[gray3] (642, 172) rectangle ++(19.39, 8);
\draw (642, 172) rectangle ++(19.39, 8);
\node[white, font=\tiny, scale=0.8] at (652, 176) {$v_d$};
\fill[orange1] (661, 172) rectangle ++(19.39, 8);
\draw (661, 172) rectangle ++(19.39, 8);
\node[black, font=\tiny, scale=0.8] at (671, 175) {$\mathit{wf}_d$};

% Row 5
\node[font=\tiny] at (540, 186) {$f($};
\node[font=\tiny] at (563, 186) {$)$};
\node[font=\tiny] at (569, 186) {$=$};
\fill[orange1] (575, 182) rectangle ++(19.39, 8);
\draw (575, 182) rectangle ++(19.39, 8);
\node[black, font=\tiny, scale=0.8] at (585, 185) {$\mathit{wf}_e$};
\fill[gray2] (642, 182) rectangle ++(19.39, 8);
\draw (642, 182) rectangle ++(19.39, 8);
\node[white, font=\tiny, scale=0.8] at (652, 186) {$v_e$};
\fill[orange1] (661, 182) rectangle ++(19.39, 8);
\draw (661, 182) rectangle ++(19.39, 8);
\node[black, font=\tiny, scale=0.8] at (671, 185) {$\mathit{wf}_e$};

% Row 6
\node[font=\tiny] at (540, 196) {$f($};
\node[font=\tiny] at (563, 196) {$)$};
\node[font=\tiny] at (569, 196) {$=$};
\fill[orange1] (575, 192) rectangle ++(19.39, 8);
\draw (575, 192) rectangle ++(19.39, 8);
\node[black, font=\tiny, scale=0.8] at (585, 195) {$\mathit{wf}_f$};
\fill[gray2] (642, 192) rectangle ++(19.39, 8);
\draw (642, 192) rectangle ++(19.39, 8);
\node[white, font=\tiny, scale=0.8] at (652, 196) {$v_f$};
\fill[orange1] (661, 192) rectangle ++(19.39, 8);
\draw (661, 192) rectangle ++(19.39, 8);
\node[black, font=\tiny, scale=0.8] at (671, 195) {$\mathit{wf}_f$};

% Row 7
\node[font=\tiny] at (540, 206) {$f($};
\node[font=\tiny] at (563, 206) {$)$};
\node[font=\tiny] at (569, 206) {$=$};
\fill[orange1] (575, 202) rectangle ++(19.39, 8);
\draw (575, 202) rectangle ++(19.39, 8);
\node[black, font=\tiny, scale=0.8] at (585, 205) {$\mathit{wf}_g$};
\fill[gray3] (642, 202) rectangle ++(19.39, 8);
\draw (642, 202) rectangle ++(19.39, 8);
\node[white, font=\tiny, scale=0.8] at (652, 206) {$v_g$};
\fill[orange1] (661, 202) rectangle ++(19.39, 8);
\draw (661, 202) rectangle ++(19.39, 8);
\node[black, font=\tiny, scale=0.8] at (671, 205) {$\mathit{wf}_g$};

% Row 8
\node[font=\tiny] at (540, 216) {$f($};
\node[font=\tiny] at (563, 216) {$)$};
\node[font=\tiny] at (569, 216) {$=$};
\fill[orange1] (575, 212) rectangle ++(19.39, 8);
\draw (575, 212) rectangle ++(19.39, 8);
\node[black, font=\tiny, scale=0.8] at (585, 215) {$\mathit{wf}_h$};
\fill[gray3] (642, 212) rectangle ++(19.39, 8);
\draw (642, 212) rectangle ++(19.39, 8);
\node[white, font=\tiny, scale=0.8] at (652, 216) {$v_h$};
\fill[orange1] (661, 212) rectangle ++(19.39, 8);
\draw (661, 212) rectangle ++(19.39, 8);
\node[black, font=\tiny, scale=0.8] at (671, 215) {$\mathit{wf}_h$};

% === OUTPUT TABLE r' (Phase 6) ===
% Copied from phase 0 structure, offset by 683 in x, with WF column added
% Header
\draw (708, 135.5) rectangle (830, 154.5);
\node[font=\tiny, anchor=base] at (715, 146) {$r'$};
% Column P (open bottom)
\draw (728.35, 135.5) -- (728.35, 222);
\draw (728.35, 135.5) -- (747.85, 135.5);
\draw (747.85, 135.5) -- (747.85, 222);
\node[font=\tiny, anchor=base] at (738, 146) {$P$};
% Column O (open bottom)
\draw (747.85, 135.5) -- (767.35, 135.5);
\draw (767.35, 135.5) -- (767.35, 222);
\node[font=\tiny, anchor=base] at (757.5, 146) {$O$};
% Column a (open bottom)
\draw (790.8, 135.5) -- (790.8, 222);
\draw (790.8, 135.5) -- (810.3, 135.5);
\draw (810.3, 135.5) -- (810.3, 222);
\node[font=\tiny, anchor=base] at (800.5, 146) {$a$};
% Column WF (open bottom)
\draw (810.3, 135.5) -- (829.8, 135.5);
\draw (829.8, 135.5) -- (829.8, 222);
\node[font=\tiny, anchor=base] at (820, 146) {$\mathit{wf}$};

% P column (blues)
\fill[blue1] (728.49, 155) rectangle ++(19.39, 8);
\fill[blue2] (728.49, 163) rectangle ++(19.39, 8);
\fill[blue3] (728.49, 171) rectangle ++(19.39, 8);
\fill[blue1] (728.49, 179) rectangle ++(19.39, 8);
\fill[blue2] (728.49, 187) rectangle ++(19.39, 8);
\fill[blue3] (728.49, 195) rectangle ++(19.39, 8);
\fill[blue1] (728.49, 203) rectangle ++(19.39, 8);
\fill[blue2] (728.49, 211) rectangle ++(19.39, 8);

% O column (reds)
\fill[red4] (747.88, 155) rectangle ++(19.39, 8);
\fill[red3] (747.88, 163) rectangle ++(19.39, 8);
\fill[red2] (747.88, 171) rectangle ++(19.39, 8);
\fill[red2] (747.88, 179) rectangle ++(19.39, 8);
\fill[red4] (747.88, 187) rectangle ++(19.39, 8);
\fill[red4] (747.88, 195) rectangle ++(19.39, 8);
\fill[red2] (747.88, 203) rectangle ++(19.39, 8);
\fill[red3] (747.88, 211) rectangle ++(19.39, 8);

% a column (grays) - same as input
\fill[gray2] (790.85, 155) rectangle ++(19.39, 8);
\draw (790.85, 155) rectangle ++(19.39, 8);
\node[white, font=\tiny, scale=0.8] at (800.5, 159) {$v_c$};
\fill[gray3] (790.85, 163) rectangle ++(19.39, 8);
\draw (790.85, 163) rectangle ++(19.39, 8);
\node[white, font=\tiny, scale=0.8] at (800.5, 167) {$v_d$};
\fill[gray3] (790.85, 171) rectangle ++(19.39, 8);
\draw (790.85, 171) rectangle ++(19.39, 8);
\node[white, font=\tiny, scale=0.8] at (800.5, 175) {$v_g$};
\fill[gray1] (790.85, 179) rectangle ++(19.39, 8);
\draw (790.85, 179) rectangle ++(19.39, 8);
\node[black, font=\tiny, scale=0.8] at (800.5, 183) {$v_a$};
\fill[gray2] (790.85, 187) rectangle ++(19.39, 8);
\draw (790.85, 187) rectangle ++(19.39, 8);
\node[white, font=\tiny, scale=0.8] at (800.5, 191) {$v_f$};
\fill[gray3] (790.85, 195) rectangle ++(19.39, 8);
\draw (790.85, 195) rectangle ++(19.39, 8);
\node[white, font=\tiny, scale=0.8] at (800.5, 199) {$v_h$};
\fill[gray1] (790.85, 203) rectangle ++(19.39, 8);
\draw (790.85, 203) rectangle ++(19.39, 8);
\node[black, font=\tiny, scale=0.8] at (800.5, 207) {$v_b$};
\fill[gray2] (790.85, 211) rectangle ++(19.39, 8);
\draw (790.85, 211) rectangle ++(19.39, 8);
\node[white, font=\tiny, scale=0.8] at (800.5, 215) {$v_e$};

% WF column (orange)
\fill[orange1] (810.35, 155) rectangle ++(19.39, 8);
\draw (810.35, 155) rectangle ++(19.39, 8);
\node[black, font=\tiny, scale=0.8] at (820, 158) {$\mathit{wf}_c$};
\fill[orange1] (810.35, 163) rectangle ++(19.39, 8);
\draw (810.35, 163) rectangle ++(19.39, 8);
\node[black, font=\tiny, scale=0.8] at (820, 166) {$\mathit{wf}_d$};
\fill[orange1] (810.35, 171) rectangle ++(19.39, 8);
\draw (810.35, 171) rectangle ++(19.39, 8);
\node[black, font=\tiny, scale=0.8] at (820, 174) {$\mathit{wf}_g$};
\fill[orange1] (810.35, 179) rectangle ++(19.39, 8);
\draw (810.35, 179) rectangle ++(19.39, 8);
\node[black, font=\tiny, scale=0.8] at (820, 182) {$\mathit{wf}_a$};
\fill[orange1] (810.35, 187) rectangle ++(19.39, 8);
\draw (810.35, 187) rectangle ++(19.39, 8);
\node[black, font=\tiny, scale=0.8] at (820, 190) {$\mathit{wf}_f$};
\fill[orange1] (810.35, 195) rectangle ++(19.39, 8);
\draw (810.35, 195) rectangle ++(19.39, 8);
\node[black, font=\tiny, scale=0.8] at (820, 198) {$\mathit{wf}_h$};
\fill[orange1] (810.35, 203) rectangle ++(19.39, 8);
\draw (810.35, 203) rectangle ++(19.39, 8);
\node[black, font=\tiny, scale=0.8] at (820, 206) {$\mathit{wf}_b$};
\fill[orange1] (810.35, 211) rectangle ++(19.39, 8);
\draw (810.35, 211) rectangle ++(19.39, 8);
\node[black, font=\tiny, scale=0.8] at (820, 214) {$\mathit{wf}_e$};

% Ellipses
\node[font=\tiny, scale=0.7] at (778, 185) {$\cdots$};
% Vertical ellipses below columns
\node[font=\tiny, scale=0.7] at (738, 223) {$\vdots$};
\node[font=\tiny, scale=0.7] at (757.5, 223) {$\vdots$};
\node[font=\tiny, scale=0.7] at (778, 223) {$\vdots$};
\node[font=\tiny, scale=0.7] at (800.5, 223) {$\vdots$};
\node[font=\tiny, scale=0.7] at (820, 223) {$\vdots$};

% === PARTITION SEPARATOR LINES ===
\draw[dashed, thin] (136.5, 179) -- (220, 179);
\draw[dashed, thin] (136.5, 203) -- (220, 203);
\draw[dashed, thin] (136.5, 219) -- (220, 219);
\draw[dashed, thin] (247.2, 179) -- (327.7, 179);
\draw[dashed, thin] (247.2, 203) -- (327.7, 203);
\draw[dashed, thin] (247.2, 219) -- (327.7, 219);

% === DOTTED LINES from frames to aggregation with circle end ===
\draw[dotted, very thin] (372, 149) -- (551.5, 146) node[circle, fill=black, inner sep=0.5pt] {};
\draw[dotted, very thin] (387, 157) -- (551.5, 156) node[circle, fill=black, inner sep=0.5pt] {};
\draw[dotted, very thin] (402, 165) -- (551.5, 166) node[circle, fill=black, inner sep=0.5pt] {};
\draw[dotted, very thin] (434, 173) -- (551.5, 176) node[circle, fill=black, inner sep=0.5pt] {};
\draw[dotted, very thin] (449, 181) -- (551.5, 186) node[circle, fill=black, inner sep=0.5pt] {};
\draw[dotted, very thin] (464, 189) -- (551.5, 196) node[circle, fill=black, inner sep=0.5pt] {};
\draw[dotted, very thin] (496, 197) -- (551.5, 206) node[circle, fill=black, inner sep=0.5pt] {};
\draw[dotted, very thin] (511, 205) -- (551.5, 216) node[circle, fill=black, inner sep=0.5pt] {};

% === ARROWS from aggregation to emitting ===
\draw[-{Stealth[scale=0.5]}, dotted, very thin] (596, 146) -- (640, 146);
\draw[-{Stealth[scale=0.5]}, dotted, very thin] (596, 156) -- (640, 156);
\draw[-{Stealth[scale=0.5]}, dotted, very thin] (596, 166) -- (640, 166);
\draw[-{Stealth[scale=0.5]}, dotted, very thin] (596, 176) -- (640, 176);
\draw[-{Stealth[scale=0.5]}, dotted, very thin] (596, 186) -- (640, 186);
\draw[-{Stealth[scale=0.5]}, dotted, very thin] (596, 196) -- (640, 196);
\draw[-{Stealth[scale=0.5]}, dotted, very thin] (596, 206) -- (640, 206);
\draw[-{Stealth[scale=0.5]}, dotted, very thin] (596, 216) -- (640, 216);

\end{tikzpicture}

